KARLA: Knowledge-base Augmented Retrieval for Language Models

We propose a new method that allows an LLM to automatically pull in factual knowledge from a knowledge base during token generation. This means that (1)~factual knowledge in the LLM output can be updated without retraining the LLM, (2)~facts in the LLM output can be traced to the knowledge base for transparency and explainability, and (3)~smaller models can achieve the same factual accuracy as larger models. Our core idea is to train the model to produce special tokens that trigger a query to the knowledge base. Our experiments show that our method improves factual grounding in both short and long-form generation, and allows factual revisions to take effect through KB edits rather than parameter updates.

==> figures/KARLA_in_action2.tex <==

\begin{tikzpicture}[
    font=\small,
    rel/.style={
      rectangle, rounded corners=1.5pt,
      draw=purple!70!black, fill=purple!15, text=purple!40!black,
      font=\footnotesize\ttfamily, inner sep=2pt, minimum height=4mm
    },
    subj/.style={
      rectangle, rounded corners=1.5pt,
      draw=teal!70!black, fill=teal!18, text=teal!35!black,
      font=\footnotesize\bfseries, inner sep=2pt, minimum height=4mm
    },
    obj/.style={
      rectangle, rounded corners=1.5pt,
      draw=orange!80!black, fill=orange!25, text=orange!45!black,
      font=\footnotesize\bfseries, inner sep=2pt, minimum height=4mm
    },
    plain/.style={font=\footnotesize, inner sep=1pt},
    qline/.style={semithick, gray!55!black},
    qarrow/.style={->, >=Stealth, semithick, gray!50!black},
    rarrow/.style={->, >=Stealth, semithick, orange!70!black},
    llm/.style={
      rectangle, rounded corners=3pt,
      draw=blue!65!black, fill=blue!10, text=blue!35!black,
      font=\footnotesize\bfseries, inner sep=4pt, minimum height=6mm
    },
    garrow/.style={->, >=Stealth, semithick, blue!55!black},
  ]
  \node[subj] (wsubj) {Paris};
  \node[plain, right=1mm of wsubj] (w2)   {has a population of};
  \node[rel,   right=1mm of w2]    (wrel) {$\langle$populationTotal$\rangle$};
  \node[obj,   right=1mm of wrel]  (wobj) {2{,}047{,}602};

  % ---- Brace above the generated span ----
  \draw[decorate, decoration={brace, amplitude=5pt, raise=3pt},
        semithick, blue!60!black]
    (wsubj.north west) -- (wrel.north east);
  \coordinate (bracemid) at ($(wsubj.north west)!0.5!(wrel.north east) + (0, 0.32)$);

  % ---- KARLA Model above the brace ----
  \node[llm] at ($(bracemid) + (0, 0.85)$) (karla) {KARLA Model};

  % ---- Single arrow from KARLA to the brace ----
  \draw[garrow] (karla.south) -- (bracemid);

  \coordinate (junction) at ($(wsubj.south)!0.5!(wrel.south) + (0, -0.70)$);
  \coordinate (kbcenter) at ($(junction) + (0, -0.90)$);
  \begin{scope}[shift={(kbcenter)}]
    \filldraw[fill=orange!10, draw=orange!75!black, semithick]
      (-0.50, 0) -- (-0.50, -0.65)
      arc[start angle=180, end angle=360, x radius=0.50, y radius=0.14]
      -- (0.50, 0)
      arc[start angle=0, end angle=180, x radius=0.50, y radius=0.14];
    \filldraw[fill=orange!20, draw=orange!75!black, semithick]
      (0, 0) ellipse[x radius=0.50, y radius=0.14];
    \draw[orange!55!black, dashed, thin]
      (-0.50, 0) arc[start angle=180, end angle=0, x radius=0.50, y radius=0.14];
    \node[font=\footnotesize\bfseries, text=orange!45!black] at (0, -0.40) {KB};
  \end{scope}
  \coordinate (kbTop)   at ($(kbcenter) + (0,    0.14)$);
  \coordinate (kbRight) at ($(kbcenter) + (0.50, -0.325)$);
  \draw[qline]  (wsubj.south) -- (junction);
  \draw[qline]  (wrel.south)  -- (junction);
  \draw[qarrow] (junction)    -- (kbTop);
  \node[font=\scriptsize\itshape, text=gray!40!black, anchor=east, inner sep=2pt]
    at ($(junction)!0.5!(kbTop) + (-0.08, 0)$) {Query KB};
  \draw[rarrow, rounded corners=3pt]
    (kbRight) -- (wobj.south |- kbRight) -- (wobj.south);
  \node[font=\scriptsize\itshape, text=orange!55!black, anchor=north, inner sep=2pt]
    at ($(kbRight)!0.5!(wobj.south |- kbRight) + (0, -0.03)$) {Returns KB value};
\end{tikzpicture}
